Continually Improving Extractive QA via Human Feedback

We study continually improving an extractive question answering (QA) system via human user feedback. We design and deploy an iterative approach, where information-seeking users ask questions, receive model-predicted answers, and provide feedback. We conduct experiments involving thousands of user interactions under diverse setups to broaden the understanding of learning from feedback over time. Our experiments show effective improvement from user feedback of extractive QA models over time across different data regimes, including significant potential for domain adaptation.

==> plots/5-round-breakdown.tex <==
% vertical
\begin{figure}[tb!] 
\centering \small
\begin{tikzpicture}
    \begin{groupplot}[
       group style={
          group size=2 by 2,
          vertical sep=0pt,
          horizontal sep=32pt,
          x descriptions at=edge bottom},
       width=.17\textwidth,
       height=.4\textwidth,
       xlabel={\# Ex.},
       ylabel={},
       ytick pos=left,
       ylabel shift = 0 pt,
       y label style={at={(axis description cs:0.15,.5)}},
    %   y label style={font=\scriptsize, at={(axis description cs:0.35,.5)}},
       xtick={200,400,600,800,1000},
       xtick pos=bottom,
       x tick label style={
        /pgf/number format/.cd,sci,precision=0,sci superscript,
        },
       grid=major,
       xticklabels=\empty,
       clip=false,
       scale only axis],
         

        % 0,0
         \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={Ans. F1}, xmin=0, ymin=1,ymax=99,
         legend style={at={(2.42, 1.2)}, font=\scriptsize, legend columns=3}, legend cell align={left}]
            \node at (axis description cs:0.5, 1.025) { \hspace*{.09cm}200\hspace*{.09cm}400\hspace*{.09cm}600\hspace*{.09cm}800\hspace*{.09cm}1k};

            \addplot[blue,solid,thick,mark=square] table [x=round, y=predansf1, col sep=comma] {short_pfm.csv};
            \addplot[darkorange1,solid,thick,mark=o] table [x=round, y=predansf1, col sep=comma] {weaker_pfm.csv};
            \addplot[lightred,solid,thick,mark=triangle] table [x=round, y=predansf1, col sep=comma] {fewer_pfm.csv};
            \addplot[darkpurple1,solid,thick,mark=x] table [x=round, y=predansf1, col sep=comma] {nocls_pfm.csv};
            \addplot[seagreen,solid,thick,mark=diamond] table [x=round, y=predansf1, col sep=comma] {news_pfm.csv};
            

            \addlegendimage{blue, mark=square}
            \addlegendentry{Default Setup}
            \addlegendimage{darkorange1, mark=o}
            \addlegendentry{Weaker Initial}
             \addlegendimage{lightred, mark=triangle}
            \addlegendentry{Fewer Ex.}
            \addlegendimage{darkpurple1, mark=x}
            \addlegendentry{No CLS.}
            \addlegendimage{seagreen, mark=diamond}
            \addlegendentry{NewsQA Initial}
            
            

            
            
        % 0,1
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={Ans. F1}, ymin=1,ymax=99, xmin=0,
         legend style={at={(0.97, 0.25)}, anchor=east, font=\scriptsize}, legend cell align={left}]
            \node at (axis description cs:0.5, 1.025) { \hspace*{.09cm}200\hspace*{.09cm}400\hspace*{.09cm}600\hspace*{.09cm}800\hspace*{.09cm}1k};

        \addplot[blue,solid,thick,mark=square] table [x=round, y=ansf1, col sep=comma] {short_pfm.csv};
            \addplot[lightred,solid,thick,mark=triangle] table [x=round, y=ansf1, col sep=comma] {fewer_pfm.csv};
            \addplot[darkorange1,solid,thick,mark=o] table [x=round, y=ansf1, col sep=comma] {weaker_pfm.csv};
            \addplot[seagreen,solid,thick,mark=diamond] table [x=round, y=ansf1, col sep=comma] {news_pfm.csv};
            \addplot[darkpurple1,solid,thick,mark=x] table [x=round, y=ansf1, col sep=comma] {nocls_pfm.csv};
            
            

        
        % 0,2
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={Unans. F1}, xmin=0, ymin=1,ymax=99, 
         legend style={at={(0.97, 0.1)}, anchor=east, font=\scriptsize}, legend cell align={left}]
            \node at (axis description cs:0.5, -0.025) { \hspace*{.09cm}200\hspace*{.09cm}400\hspace*{.09cm}600\hspace*{.09cm}800\hspace*{.09cm}1k};
            
            \addplot[blue,solid,thick,mark=square] table [x=round, y=predunf1, col sep=comma] {short_pfm.csv};
            \addplot[lightred,solid,thick,mark=triangle] table [x=round, y=predunf1, col sep=comma] {fewer_pfm.csv};
            \addplot[darkorange1,solid,thick,mark=o] table [x=round, y=predunf1, col sep=comma] {weaker_pfm.csv};
            \addplot[seagreen,solid,thick,mark=diamond] table [x=round, y=predunf1, col sep=comma] {news_pfm.csv};
            \addplot[darkpurple1,solid,thick,mark=x] table [x=round, y=predunf1, col sep=comma] {nocls_pfm.csv};
            
            
              
            
        % 0,3
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={Unans. F1},xmin=0, ymin=1,ymax=99, 
        legend style={at={(0.97, 0.1)}, anchor=east,font=\scriptsize}, legend cell align={left}]
            \node at (axis description cs:0.5, -0.025) { \hspace*{.09cm}200\hspace*{.09cm}400\hspace*{.09cm}600\hspace*{.09cm}800\hspace*{.09cm}1k};
            
            \addplot[blue,solid,thick,mark=square] table [x=round, y=unansf1, col sep=comma] {short_pfm.csv};
            \addplot[lightred,solid,thick,mark=triangle] table [x=round, y=unansf1, col sep=comma] {fewer_pfm.csv};
            \addplot[darkorange1,solid,thick,mark=o] table [x=round, y=unansf1, col sep=comma] {weaker_pfm.csv};
            \addplot[seagreen,solid,thick,mark=diamond] table [x=round, y=unansf1, col sep=comma] {news_pfm.csv};
            \addplot[darkpurple1,solid,thick,mark=x] table [x=round, y=unansf1, col sep=comma] {nocls_pfm.csv};

   \end{groupplot}
\end{tikzpicture}
\caption[short]{Performance breakdown of parallel experiments on the full test set across 5 rounds. We partition answerable and unanswerable subsets based on model prediction (left) or the ground-truth annotation (right).} 
\label{fig:5_round_breakdown}
\end{figure}

==> plots/5-round.tex <==














% vertical
\begin{figure}[tb!] 
\centering \small
\begin{tikzpicture}
    \begin{groupplot}[
       group style={
          group size=2 by 3,
          vertical sep=0pt,
          horizontal sep=32pt,
          x descriptions at=edge bottom},
       width=.17\textwidth,
       height=.2\textwidth,
       xlabel={\# Interactions},
       ylabel={},
       ytick pos=left,
       ylabel shift = 0 pt,
       y label style={at={(axis description cs:0.15,.5)}},
    %   y label style={font=\scriptsize, at={(axis description cs:0.35,.5)}},
       xtick={200,400,600,800,1000},
       xtick pos=bottom,
       x tick label style={
        /pgf/number format/.cd,sci,precision=0,sci superscript,
        },
       grid=major,
       xticklabels=\empty,
       clip=false,
       scale only axis],
         

        % 0,0
         \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={\% ``Correct'' Feedback}, ymin=1,ymax=99,
         legend style={at={(2.42, 1.4)}, font=\scriptsize, legend columns=3}, legend cell align={left}]
            \node at (axis description cs:0.5, 1.05) { \hspace*{.09cm}200\hspace*{.09cm}400\hspace*{.09cm}600\hspace*{.09cm}800\hspace*{.09cm}1k};

            \addplot[blue,solid,thick,mark=square] table [x=round, y=correct, col sep=comma] {short_pfm.csv};
            \addplot[darkorange1,solid,thick,mark=o] table [x=round, y=correct, col sep=comma] {weaker_pfm.csv};
            \addplot[lightred,solid,thick,mark=triangle] table [x=round, y=correct, col sep=comma] {fewer_pfm.csv};
            \addplot[darkpurple1,solid,thick,mark=x] table [x=round, y=correct, col sep=comma] {nocls_pfm.csv};
            \addplot[seagreen,solid,thick,mark=diamond] table [x=round, y=correct, col sep=comma] {news_pfm.csv};
            

            \addlegendimage{blue, mark=square}
            \addlegendentry{Default Setup}
            \addlegendimage{darkorange1, mark=o}
            \addlegendentry{Weaker Initial}
            \addlegendimage{lightred, mark=triangle}
            \addlegendentry{Fewer Ex.}
             \addlegendimage{darkpurple1, mark=x}
            \addlegendentry{No CLS}
            \addlegendimage{seagreen, mark=diamond}
            \addlegendentry{NewsQA Initial}
           
            

            
            
        % % 0,1
        % \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={Held-out Validation F1}, ymin=1,ymax=99, xmin=0,
        %  legend style={at={(0.97, 0.25)}, anchor=east, font=\scriptsize}, legend cell align={left}]
        %     \node at (axis description cs:0.5, 1.05) { \hspace*{.09cm}200\hspace*{.09cm}400\hspace*{.09cm}600\hspace*{.09cm}800\hspace*{.09cm}1k};

        % \addplot[blue,solid,thick,mark=square] table [x=round, y=f1, col sep=comma] {short_pfm.csv};
        %     \addplot[lightred,solid,thick,mark=triangle] table [x=round, y=f1, col sep=comma] {fewer_pfm.csv};
        %     \addplot[darkorange1,solid,thick,mark=o] table [x=round, y=f1, col sep=comma] {weaker_pfm.csv};
        %     \addplot[seagreen,solid,thick,mark=diamond] table [x=round, y=f1, col sep=comma] {news_pfm.csv};
        %     \addplot[darkpurple1,solid,thick,mark=x] table [x=round, y=f1, col sep=comma] {nocls_pfm.csv};
            
            

        
        % % 0,2
        % \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={\% ``Correct''/``Partially Correct'' Feedback}, ymin=1,ymax=99, 
        %  legend style={at={(0.97, 0.25)}, anchor=east, font=\scriptsize}, legend cell align={left}]

        %     \addplot[blue,solid,thick,mark=square] table [x=round, y=partial, col sep=comma] {short_pfm.csv};
        %     \addplot[lightred,solid,thick,mark=triangle] table [x=round, y=partial, col sep=comma] {fewer_pfm.csv};
        %     \addplot[darkorange1,solid,thick,mark=o] table [x=round, y=partial, col sep=comma] {weaker_pfm.csv};
        %     \addplot[seagreen,solid,thick,mark=diamond] table [x=round, y=partial, col sep=comma] {news_pfm.csv};
        %     \addplot[darkpurple1,solid,thick,mark=x] table [x=round, y=partial, col sep=comma] {nocls_pfm.csv};
            
            
              
            
        % 0,3
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={Test F1},xmin=0, ymin=1,ymax=99, 
        legend style={at={(0.97, 0.25)}, anchor=east,font=\scriptsize}, legend cell align={left}]
            \node at (axis description cs:0.5, 1.05) { \hspace*{.09cm}200\hspace*{.09cm}400\hspace*{.09cm}600\hspace*{.09cm}800\hspace*{.09cm}1k};
            
            \addplot[blue,solid,thick,mark=square] table [x=round, y=fullf1, col sep=comma] {short_pfm.csv};
            \addplot[lightred,solid,thick,mark=triangle] table [x=round, y=fullf1, col sep=comma] {fewer_pfm.csv};
            \addplot[darkorange1,solid,thick,mark=o] table [x=round, y=fullf1, col sep=comma] {weaker_pfm.csv};
            \addplot[seagreen,solid,thick,mark=diamond] table [x=round, y=fullf1, col sep=comma] {news_pfm.csv};
            \addplot[darkpurple1,solid,thick,mark=x] table [x=round, y=fullf1, col sep=comma] {nocls_pfm.csv};


            
             
            

            
        % 0,4
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={\% Predicted Unans.}, ymin=1,ymax=99, xlabel={\# Interactions},
        legend style={at={(0.97, 0.2)}, anchor=east, font=\scriptsize}, legend cell align={left}]
            \node at (axis description cs:0.5, -0.05) { \hspace*{.09cm}200\hspace*{.09cm}400\hspace*{.09cm}600\hspace*{.09cm}800\hspace*{.09cm}1k};

            \addplot[blue,solid,thick,mark=square] table [x=round, y=unans, col sep=comma] {short_pfm.csv};
            \addplot[lightred,solid,thick,mark=triangle] table [x=round, y=unans, col sep=comma] {fewer_pfm.csv};
            \addplot[darkorange1,solid,thick,mark=o] table [x=round, y=unans, col sep=comma] {weaker_pfm.csv};
            \addplot[seagreen,solid,thick,mark=diamond] table [x=round, y=unans, col sep=comma] {news_pfm.csv};
            \addplot[darkpurple1,solid,thick,mark=x] table [x=round, y=unans, col sep=comma] {nocls_pfm.csv};
            
            
            
        
        % 0,5
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={Test Classification Acc.},xmin=0, ymin=1,ymax=99, xlabel={\# Interactions},
        legend style={at={(0.97, 0.25)}, anchor=east,font=\scriptsize}, legend cell align={left}]
            \node at (axis description cs:0.5, -0.05) { \hspace*{.09cm}200\hspace*{.09cm}400\hspace*{.09cm}600\hspace*{.09cm}800\hspace*{.09cm}1k};
        
            \addplot[blue,solid,thick,mark=square] table [x=round, y=clsacc, col sep=comma] {short_pfm.csv};
            \addplot[lightred,solid,thick,mark=triangle] table [x=round, y=clsacc, col sep=comma] {fewer_pfm.csv};
            \addplot[darkorange1,solid,thick,mark=o] table [x=round, y=clsacc, col sep=comma] {weaker_pfm.csv};
            \addplot[seagreen,solid,thick,mark=diamond] table [x=round, y=clsacc, col sep=comma] {news_pfm.csv};
            \addplot[darkpurple1,solid,thick,mark=x] table [x=round, y=clsacc, col sep=comma] {nocls_pfm.csv};
            
   \end{groupplot}
\end{tikzpicture}
% \vspace{-5pt}
\caption[short]{Interaction statistics (left) and model test performance (right) in the short-term experiment. We report test F1 and classification accuracy on the full test data collected across five rounds of deploying those models concurrently.}
\label{fig:5_round_plot} 
% \vspace{-5pt}
\end{figure}

==> plots/9-round-breakdown.tex <==
\begin{figure}[!tb] \vspace{-15pt}
\centering \small
\begin{tikzpicture}
    \begin{groupplot}[
       group style={
          group size=2 by 2,
          vertical sep=0pt,
          horizontal sep=32pt,
          x descriptions at=edge bottom},
       width=.17\textwidth,
       height=.2\textwidth,
       xlabel={Round},
       ylabel={},
       ytick pos=left,
       ylabel shift = 0pt,
       y label style={at={(axis description cs:0.15,.5)}},
       xtick={0,1,2,3,4,5,6,7,8,9},
       xtick pos=bottom,
       grid=major,
       xticklabels=\empty,
       clip=false,
       scale only axis],
         
        % % left top
        %  \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={Held-out Validation F1}, xmin=0,ymin=0.1,ymax=90, ylabel shift = -5.5 pt,
        %  legend style={at={(0.97, 0.2)}, anchor=east, font=\scriptsize}, legend cell align={left}]
        %     \node at (axis description cs:0.5,1.07) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};
        %     \addplot[seagreen,solid,thick,mark=o] table [x=round, y=predansf1, col sep=comma] {test-300_pfm.csv};
        %     \addplot[lightred,solid,thick,mark=square] table [x=round, y=predunf1, col sep=comma] {test-300_pfm.csv};
        %     \addlegendimage{seagreen, mark=o}
        %     \addlegendentry{Ans F1}
        %     \addlegendimage{lightred, mark=square}
        %     \addlegendentry{Unans F1}
            
            
            
        % % right top
        % \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={Held-out Validation F1}, xmin=0,ymin=0.1,ymax=90, ylabel shift = -6 pt,
        %  legend style={at={(0.97, 0.2)}, anchor=east, font=\scriptsize}, legend cell align={left}]
        %     \node at (axis description cs:0.5,1.07) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};
        %     \addplot[seagreen,solid,thick,mark=*] table [x=round, y=ansf1, col sep=comma] {test-300_pfm.csv};
        %     \addplot[lightred,solid,thick,mark=square*] table [x=round, y=unf1, col sep=comma] {test-300_pfm.csv};
        %     \addlegendimage{seagreen, mark=*}
        %     \addlegendentry{Ans F1}
        %     \addlegendimage{lightred, mark=square*}
        %     \addlegendentry{Unans F1}
            
        
        % % left middle
        % \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={TyDi Dev F1},xmin=0, ymin=0.1,ymax=90, ylabel shift = -4 pt, 
        % legend style={at={(0.97, 0.2)}, anchor=east,font=\scriptsize}, legend cell align={left}]
        %     \node at (axis description cs:0.5,1.07) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};
            
        %     \addplot[seagreen,solid,thick,mark=o] table [x=round, y=predansf1, col sep=comma] {tydi_pfm.csv};
        %     \addplot[lightred,solid,thick,mark=square] table [x=round, y=predunf1, col sep=comma] {tydi_pfm.csv};
        %     \addlegendimage{seagreen, mark=o}
        %     \addlegendentry{Ans F1}
        %     \addlegendimage{lightred, mark=square}
        %     \addlegendentry{Unans F1}
            
            
        % % right middle
        % \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={TyDi Dev F1},xmin=0, ymin=0.1,ymax=90, ylabel shift = -5.5 pt,
        % legend style={at={(0.97, 0.2)}, anchor=east,font=\scriptsize}, legend cell align={left}]
        %     \node at (axis description cs:0.5,1.07) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};
            
        %     \addplot[seagreen,solid,thick,mark=*] table [x=round, y=ansf1, col sep=comma] {tydi_pfm.csv};
        %     \addplot[lightred,solid,thick,mark=square*] table [x=round, y=unf1, col sep=comma] {tydi_pfm.csv};
        %     \addlegendimage{seagreen, mark=*}
        %     \addlegendentry{Ans F1}
        %     \addlegendimage{lightred, mark=square*}
        %     \addlegendentry{Unans F1}
            
            
        % left bottom
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={Full Test F1},xmin=0, ymin=0.1,ymax=90, ylabel shift = -6 pt, 
        legend style={at={(0.97, 0.2)}, anchor=east,font=\scriptsize}, legend cell align={left}]
            \node at (axis description cs:0.5, -0.05) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};
            \addplot[seagreen,solid,thick,mark=o] table [x=round, y=predansf1, col sep=comma] {test_all_pfm.csv};
            \addplot[lightred,solid,thick,mark=square] table [x=round, y=predunf1, col sep=comma] {test_all_pfm.csv};
            \addlegendimage{seagreen, mark=o}
            \addlegendentry{Ans F1}
            \addlegendimage{lightred, mark=square}
            \addlegendentry{Unans F1}
            
            
        % right bottomy
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={Full Test F1},xmin=0, ymin=0.1,ymax=90, ylabel shift = -4 pt,
        legend style={at={(0.97, 0.2)}, anchor=east,font=\scriptsize}, legend cell align={left}]
            \node at (axis description cs:0.5, -0.05) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};
            \addplot[seagreen,solid,thick,mark=*] table [x=round, y=ansf1, col sep=comma] {test_all_pfm.csv};
            \addplot[lightred,solid,thick,mark=square*] table [x=round, y=unf1, col sep=comma] {test_all_pfm.csv};
            \addlegendimage{seagreen, mark=*}
            \addlegendentry{Ans F1}
            \addlegendimage{lightred, mark=square*}
            \addlegendentry{Unans F1}
   \end{groupplot}
\end{tikzpicture} 
\vspace{-13pt}
\caption[short]{Performance breakdown on the test set. We partition answerable and unanswerable subsets based on model prediction (left) or the ground-truth annotation (right).} \vspace{-10pt}
\label{fig:9-round_pfm_breakdown}
\end{figure}



==> plots/9-round-stats.tex <==









\begin{figure}[t!] \vspace{-10pt}
\centering \small
\begin{tikzpicture}
    \begin{groupplot}[
       group style={
          group size=2 by 3,
          vertical sep=0pt,
          horizontal sep=32pt,
          x descriptions at=edge bottom},
       width=.17\textwidth,
       height=.2\textwidth,
       xlabel={Round},
       ylabel={},
       ytick pos=left,
       ylabel shift = 0pt,
       y label style={at={(axis description cs:0.15,.5)}},
       xtick={1,2,3,4,5,6,7,8,9,10},
       xtick pos=bottom,
       xticklabels=\empty,
       grid=major,
       clip=false,
       scale only axis],
         
        % left top
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={\% Feedback}, ymin=0.1,ymax=100, ylabel shift = -4 pt,
         legend style={at={(0.97, 0.25)}, anchor=east, font=\scriptsize}, legend cell align={left}, xlabel={Round}, title=\textbf{Unanswerable},title style={yshift=1ex}]
            % \node at (axis description cs:0.52,1.07) {1\hspace*{-.003cm} 2\hspace*{-.003cm} 3\hspace*{-.003cm} 4\hspace*{-.003cm} 5\hspace*{-.003cm} 6\hspace*{-.003cm} 7\hspace*{-.003cm} 8\hspace*{-.003cm} 9};

            \node at (axis description cs:0.5,-0.05) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};
            
            \addplot[redberry,solid, fill=redberry, fill opacity=0.5] table [x=round, y=wrong, col sep=comma] {feedback_data_stats_unans.csv} \closedcycle;
            \addplot[black,solid,mark=triangle, fill=orange, fill opacity=0.6] table [x=round, y=partial, col sep=comma] {feedback_data_stats_unans.csv} \closedcycle;
            \addplot[black,solid,mark=square*, fill=green, fill opacity=0.75] table [x=round, y=correct, col sep=comma] {feedback_data_stats_unans.csv} \closedcycle;
            
            \addlegendimage{redberry}
            \addlegendentry{Wrong} 
            \addlegendimage{orange, mark=triangle}
            \addlegendentry{Partial}
            \addlegendimage{black, mark=square*}
            \addlegendentry{Correct}
            
            
        % right top
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={\% Feedback}, ymin=0.1,ymax=100, ylabel shift = -4 pt,         legend style={at={(0.97, 0.25),draw=none}, anchor=east, font=\scriptsize}, legend cell align={left}, xlabel={Round}, title=\textbf{Answerable},title style={yshift=1ex}]
            % \node at (axis description cs:0.52,1.07) {1\hspace*{-.003cm} 2\hspace*{-.003cm} 3\hspace*{-.003cm} 4\hspace*{-.003cm} 5\hspace*{-.003cm} 6\hspace*{-.003cm} 7\hspace*{-.003cm} 8\hspace*{-.003cm} 9};
            
            \node at (axis description cs:0.5,-0.05) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};
            
            \addplot[redberry,solid, fill=redberry, fill opacity=0.5] table [x=round, y=wrong, col sep=comma] {feedback_data_stats_ans.csv} \closedcycle;
            \addplot[black,solid,mark=triangle, fill=orange, fill opacity=0.6] table [x=round, y=partial, col sep=comma] {feedback_data_stats_ans.csv} \closedcycle;
            \addplot[black,solid,mark=square*, fill=green, fill opacity=0.75] table [x=round, y=correct, col sep=comma] {feedback_data_stats_ans.csv} \closedcycle;
            
            \addlegendimage{redberry}
            \addlegendentry{Wrong} 
            \addlegendimage{orange, mark=triangle}
            \addlegendentry{Partial}
            \addlegendimage{black, mark=square*}
            \addlegendentry{Correct}

   \end{groupplot}
\end{tikzpicture}
\caption[short]{Percentage of user feedback received at every round during the long-term experiment. Left column shows the subset where the model predicts unanswerable, and the right column shows the complement.}
\label{fig:9-round_stats_details_feedback}
\end{figure}



% vertical
\begin{figure}[t!]
\centering \small
\begin{tikzpicture}
    \begin{groupplot}[
       group style={
          group size=2 by 3,
          vertical sep=0pt,
          horizontal sep=24pt,
          x descriptions at=edge bottom},
       width=.14\textwidth,
       height=.19\textwidth,
       xlabel={Round},
       ylabel={},
       ytick pos=left,
       ylabel shift = 0pt,
       y label style={at={(axis description cs:0.3,.5)}},
       xtick={1,2,3,4,5,6,7,8,9},
       xtick pos=bottom,
       xticklabels=\empty,
       grid=major,
       clip=false,
       scale only axis],
         
        % % left top
        % \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={\% Feedback}, ymin=0.1,ymax=100, ylabel shift = -4 pt,
        %  legend style={at={(0.97, 0.25)}, anchor=east, font=\scriptsize}, legend cell align={left}]
        %     \node at (axis description cs:0.52,1.07) {1\hspace*{-.003cm} 2\hspace*{-.003cm} 3\hspace*{-.003cm} 4\hspace*{-.003cm} 5\hspace*{-.003cm} 6\hspace*{-.003cm} 7\hspace*{-.003cm} 8\hspace*{-.003cm} 9};
        %     \addplot[redberry,solid, fill=redberry, fill opacity=0.5] table [x=round, y=wrong, col sep=comma] {feedback_data_stats_unans.csv} \closedcycle;
        %     \addplot[black,solid,mark=triangle, fill=orange, fill opacity=0.6] table [x=round, y=partial, col sep=comma] {feedback_data_stats_unans.csv} \closedcycle;
        %     \addplot[black,solid,mark=square*, fill=green, fill opacity=0.75] table [x=round, y=correct, col sep=comma] {feedback_data_stats_unans.csv} \closedcycle;
            
        %     % \addlegendimage{redberry}
        %     % \addlegendentry{Wrong} 
        %     % \addlegendimage{orange, mark=triangle}
        %     % \addlegendentry{Partial}
        %     % \addlegendimage{black, mark=square*}
        %     % \addlegendentry{Correct}
            
            
        % % right top
        % \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={\% Feedback}, ymin=0.1,ymax=100, ylabel shift = -4 pt,
        %  legend style={at={(1.7, 0.8),draw=none}, anchor=east, font=\scriptsize}, legend cell align={left}]
        %     \node at (axis description cs:0.52,1.07) {1\hspace*{-.003cm} 2\hspace*{-.003cm} 3\hspace*{-.003cm} 4\hspace*{-.003cm} 5\hspace*{-.003cm} 6\hspace*{-.003cm} 7\hspace*{-.003cm} 8\hspace*{-.003cm} 9};
        %     \addplot[redberry,solid, fill=redberry, fill opacity=0.5] table [x=round, y=wrong, col sep=comma] {feedback_data_stats_ans.csv} \closedcycle;
        %     \addplot[black,solid,mark=triangle, fill=orange, fill opacity=0.6] table [x=round, y=partial, col sep=comma] {feedback_data_stats_ans.csv} \closedcycle;
        %     \addplot[black,solid,mark=square*, fill=green, fill opacity=0.75] table [x=round, y=correct, col sep=comma] {feedback_data_stats_ans.csv} \closedcycle;
            
        %     \addlegendimage{redberry}
        %     \addlegendentry{Wrong} 
        %     \addlegendimage{orange, mark=triangle}
        %     \addlegendentry{Partial}
        %     \addlegendimage{black, mark=square*}
        %     \addlegendentry{Correct}
        
        % % left middle
        % \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={Avg. Length}, ymin=1,ymax=10, ylabel shift = -4 pt, 
        % legend style={at={(0.97, 0.42)}, anchor=east,font=\scriptsize}, legend cell align={left}]
        %     \node at (axis description cs:0.5,1.06) {1\hspace*{-.003cm} 2\hspace*{-.003cm} 3\hspace*{-.003cm} 4\hspace*{-.003cm} 5\hspace*{-.003cm} 6\hspace*{-.003cm} 7\hspace*{-.003cm} 8\hspace*{-.003cm} 9};
        
        %     \addplot[blue,solid,thick,mark=square] table [x=round, y=quelen, col sep=comma] {feedback_data_stats_unans.csv};
        %     % \addlegendimage{blue, mark=square}
        %     % \addlegendentry{User Question}

        
        % % right middle
        % \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={Avg. Length}, ymin=1,ymax=10, ylabel shift = -4 pt, 
        % legend style={at={(0.4, 1.27),draw=none}, anchor=east,font=\scriptsize}, legend cell align={left}]
        %     \node at (axis description cs:0.5,1.06) {1\hspace*{-.003cm} 2\hspace*{-.003cm} 3\hspace*{-.003cm} 4\hspace*{-.003cm} 5\hspace*{-.003cm} 6\hspace*{-.003cm} 7\hspace*{-.003cm} 8\hspace*{-.003cm} 9};
        
        %     \addplot[blue,solid,thick,mark=square] table [x=round, y=quelen, col sep=comma] {feedback_data_stats_ans.csv};
        %     \addplot[blue,solid,thick,mark=*] table [x=round, y=anslen, col sep=comma] {feedback_data_stats_ans.csv};
        %     \addlegendimage{blue, mark=square}
        %     \addlegendentry{User Question}
        %     \addlegendimage{blue, mark=*}
        %     \addlegendentry{Model Answer}

            
        % left bottom
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={\% Question Types},xmin=0, ymin=0,ymax=100, ylabel shift = -5.5 pt,
        legend style={at={(0.97, 0.8)}, anchor=east,font=\scriptsize}, legend cell align={left}, height=0.5\textwidth,, xlabel={Round}, title=\textbf{Unanswerable},title style={yshift=1ex}]
             \node at (axis description cs:0.5,-0.02) {1\hspace*{-.003cm} 2\hspace*{-.003cm} 3\hspace*{-.003cm} 4\hspace*{-.003cm} 5\hspace*{-.003cm} 6\hspace*{-.003cm} 7\hspace*{-.003cm} 8\hspace*{-.003cm} 9};
             
             \addplot [black, mark=none, name path global=zero] table [x=round, y=zero, col sep=comma] {zeros.csv};
             \addplot[smooth,tension=0.17, black, solid,thick,mark=none,name path global=when] table [x=round, y=when, col sep=comma] {feedback_data_stats_unans.csv};
             \addplot[smooth,tension=0.17, black,solid,thick,mark=none,name path global=who] table [x=round, y=who, col sep=comma] {feedback_data_stats_unans.csv};
             \addplot[smooth, tension=0.17,black,solid,thick,mark=none,name path global=where] table [x=round, y=where, col sep=comma] {feedback_data_stats_unans.csv};
             \addplot[smooth, tension=0.17,black,solid,thick,mark=none,name path global=why] table [x=round, y=why, col sep=comma] {feedback_data_stats_unans.csv};
             \addplot[smooth,tension=0.17, black,solid,thick,mark=none,name path global=which] table [x=round, y=which, col sep=comma] {feedback_data_stats_unans.csv};
             \addplot[smooth,tension=0.17, black,solid,thick,mark=none,name path global=what] table [x=round, y=what, col sep=comma] {feedback_data_stats_unans.csv};
             \addplot[smooth,tension=0.17, black,solid,thick,mark=none,name path global=count] table [x=round, y=count, col sep=comma] {feedback_data_stats_unans.csv};
             \addplot[smooth,tension=0.17, black,solid,thick,mark=none,name path global=how] table [x=round, y=how, col sep=comma] {feedback_data_stats_unans.csv};
             \addplot[smooth,tension=0.17, black,solid,thick,mark=none,name path global=yesno] table [x=round, y=yesno, col sep=comma] {feedback_data_stats_unans.csv};
             \addplot[smooth,tension=0.17, black,solid,thick,mark=none,name path global=misc] table [x=round, y=misc, col sep=comma] {feedback_data_stats_unans.csv};
             
             % when,who,where,why,which,what,count,how,yesno,misc
             \tikzfillbetween[of=zero and when]{green, opacity=0.5};
             \tikzfillbetween[of=when and who]{gray, opacity=0.7};
             \tikzfillbetween[of=who and where]{blue, opacity=0.5};
             \tikzfillbetween[of=where and why]{orange, opacity=0.5};
             \tikzfillbetween[of=why and which]{yellow, opacity=0.5};
             \tikzfillbetween[of=which and what]{cyan, opacity=0.5};
             \tikzfillbetween[of=what and count]{lightgreen, opacity=0.7};
             \tikzfillbetween[of=count and how]{lightpurple, opacity=0.7};
             \tikzfillbetween[of=how and yesno]{lightblue, opacity=0.7};
             \tikzfillbetween[of=yesno and misc]{lightred, opacity=0.7};
             
            %  \addlegendimage{seagreen, mark=square*}
            %  \addlegendentry{When}
            %  \addlegendimage{purple, mark=square}
            %  \addlegendentry{Who}
            %  \addlegendimage{blue, mark=triangle}
            %  \addlegendentry{Where}
            %  \addlegendimage{darkorange, mark=diamond}
            %  \addlegendentry{Why}
            %  \addlegendimage{purple, mark=triangle}
            %  \addlegendentry{Which}
            %  \addlegendimage{blue, mark=*}
            %  \addlegendentry{What}
            %  \addlegendimage{blue, mark=triangle}
            %  \addlegendentry{Count}
            %  \addlegendimage{seagreen, mark=*}
            %  \addlegendentry{How}
            %  \addlegendimage{blue, mark=triangle}
            %  \addlegendentry{Yes/No}
            %  \addlegendimage{gray, mark=triangle}
            %  \addlegendentry{Misc.}
              
            
        % right bottom
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={\% Question Types},xmin=0, ymin=0,ymax=100, ylabel shift = -5.5 pt,
        legend style={at={(1.7, 0.75)}, anchor=east,font=\scriptsize}, legend cell align={left}, height=0.5\textwidth,xlabel={Round}, title=\textbf{Answerable},title style={yshift=1ex}]
        % when,who,where,why,which,what,count,how,yesno,misc
             \node at (axis description cs:0.5,-0.02) {1\hspace*{-.003cm} 2\hspace*{-.003cm} 3\hspace*{-.003cm} 4\hspace*{-.003cm} 5\hspace*{-.003cm} 6\hspace*{-.003cm} 7\hspace*{-.003cm} 8\hspace*{-.003cm} 9};
             \addplot [black, mark=none, name path global=zero] table [x=round, y=zero, col sep=comma] {zeros.csv};
             
             
             \addplot[smooth,tension=0.17,black, solid,thick,mark=none,name path global=when] table [x=round, y=when, col sep=comma] {feedback_data_stats_ans.csv};
             \addplot[smooth,tension=0.17,black,solid,thick,mark==none,name path global=who] table [x=round, y=who, col sep=comma] {feedback_data_stats_ans.csv};
             \addplot[smooth,tension=0.17,black,solid,thick,mark==none,name path global=where] table [x=round, y=where, col sep=comma] {feedback_data_stats_ans.csv};
             \addplot[smooth,tension=0.17,black,solid,thick,mark==none,name path global=why] table [x=round, y=why, col sep=comma] {feedback_data_stats_ans.csv};
             \addplot[smooth,tension=0.17,black,solid,thick,mark==none,name path global=which] table [x=round, y=which, col sep=comma] {feedback_data_stats_ans.csv};
             \addplot[smooth,tension=0.17,black,solid,thick,mark==none,name path global=what] table [x=round, y=what, col sep=comma] {feedback_data_stats_ans.csv};
             \addplot[smooth,tension=0.17,black,solid,thick,mark==none,name path global=count] table [x=round, y=count, col sep=comma] {feedback_data_stats_ans.csv};
             \addplot[smooth,tension=0.17,black,solid,thick,mark==none,name path global=how] table [x=round, y=how, col sep=comma] {feedback_data_stats_ans.csv};
             \addplot[smooth,tension=0.17,black,solid,thick,mark==none,name path global=yesno] table [x=round, y=yesno, col sep=comma] {feedback_data_stats_ans.csv};
             \addplot[smooth,tension=0.17,black,solid,thick,mark==none,name path global=misc] table [x=round, y=misc, col sep=comma] {feedback_data_stats_ans.csv};
             
             
             % when,who,where,why,which,what,count,how,yesno,misc
             \tikzfillbetween[of=zero and when]{green, opacity=0.5};
             \tikzfillbetween[of=when and who]{gray, opacity=0.7};
             \tikzfillbetween[of=who and where]{blue, opacity=0.5};
             \tikzfillbetween[of=where and why]{orange, opacity=0.5};
             \tikzfillbetween[of=why and which]{yellow, opacity=0.5};
             \tikzfillbetween[of=which and what]{cyan, opacity=0.5};
             \tikzfillbetween[of=what and count]{lightgreen, opacity=0.7};
             \tikzfillbetween[of=count and how]{lightpurple, opacity=0.7};
             \tikzfillbetween[of=how and yesno]{lightblue, opacity=0.7};
             \tikzfillbetween[of=yesno and misc]{lightred, opacity=0.7}; 
             
             % \matrix[ampersand replacement=\&, column 2/.style={anchor=west}] at (1300,70) {
             \matrix[ampersand replacement=\&, column 2/.style={anchor=west}] at (1320,70) {
                \node[draw,opacity=0.7,fill=lightred,shape=rectangle, minimum size=0.6em]{}; \& \node {Misc.}; \\
                \node[draw,opacity=0.7,fill=lightblue,shape=rectangle, minimum size=0.6em]{}; \& \node {Yes/No}; \\
                \node[draw,opacity=0.7,fill=lightpurple,shape=rectangle, minimum size=0.6em]{}; \& \node {How}; \\
                \node[draw,opacity=0.7,fill=lightgreen,shape=rectangle, minimum size=0.6em]{}; \& \node {Count}; \\
                \node[draw,opacity=0.5,fill=cyan,shape=rectangle, minimum size=0.6em]{}; \& \node {What}; \\
                \node[draw,opacity=0.5,fill=yellow,shape=rectangle, minimum size=0.6em]{}; \& \node {Which}; \\
                \node[draw,opacity=0.5,fill=orange,shape=rectangle, minimum size=0.6em]{}; \& \node {Why}; \\
                \node[draw,opacity=0.5,fill=blue,shape=rectangle, minimum size=0.6em]{}; \& \node {Where}; \\
                \node[draw,opacity=0.7,fill=gray,shape=rectangle, minimum size=0.6em]{}; \& \node {Who}; \\
                \node[draw,opacity=0.5,fill=green,shape=rectangle, minimum size=0.6em]{}; \& \node {When}; \\
            };
        
   \end{groupplot}
\end{tikzpicture}
\caption[short]{Statistics of question types per round in the long-term experiment. Left column shows the subset where the model predicts unanswerable, and the right column shows the complement.}
\label{fig:9-round_stats_details}
\end{figure}

==> plots/9-round-user.tex <==
\begin{figure}[tb!] \vspace{-40pt}
\centering \small
\begin{tikzpicture}
    \begin{groupplot}[
       group style={
          group size=2 by 1,
          vertical sep=0pt,
          horizontal sep=32pt,
          x descriptions at=edge bottom},
       width=.17\textwidth,
       height=.2\textwidth,
       xlabel={Round},
       ylabel={},
       ytick pos=left,
       ylabel shift = 0pt,
       y label style={at={(axis description cs:0.15,.5)}},
       xtick={1,2,3,4,5,6,7,8,9},
       xtick pos=bottom,
       grid=major,
       xticklabels=\empty,
       clip=false,
       scale only axis],
       
       % left top
         \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={\% Examples}, ymin=0.1,ymax=100, ylabel shift = -5.5 pt, 
         legend style={at={(0.97, 0.85)}, anchor=east, font=\scriptsize}, legend cell align={left}, xlabel={Round (Train Data)}]
            % \node at (axis description cs:0.52,1.07) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};
            
            \node at (axis description cs:0.5,-0.07) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};

            % background
            \addplot [blue, fill=blue, fill opacity=0.8] table [x=round, y=old, col sep=comma] {feedback_data_stats.csv} \closedcycle;
            \addplot [mark=*, blue, fill=lightblue, fill opacity=0.7] table [x=round, y=new, col sep=comma] {feedback_data_stats.csv} \closedcycle;
            
            \addlegendimage{green, fill=green, fill opacity=0.5}
            \addlegendentry{by Old Users}
            \addlegendimage{mark=x, blue, fill=lightblue, fill opacity=0.7}
            \addlegendentry{by New Users}
            
            
        % right top
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={\% Examples}, ymin=0.1,ymax=100, ylabel shift = -5.5 pt, 
         legend style={at={(0.97, 0.85)}, anchor=east, font=\scriptsize}, legend cell align={left}, xlabel={Round (Test Data)}]
            % \node at (axis description cs:0.52,1.07) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};
            \node at (axis description cs:0.5,-0.07) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};
            
            % background
            \addplot [blue, fill=blue, fill opacity=0.8] table [x=round, y=old, col sep=comma] {feedback_data_stats_test.csv} \closedcycle;
            \addplot [mark=*, blue, fill=lightblue, fill opacity=0.7] table [x=round, y=new, col sep=comma] {feedback_data_stats_test.csv} \closedcycle;
            
            \addlegendimage{green, fill=green, fill opacity=0.5}
            \addlegendentry{by Old Users}
            \addlegendimage{mark=x, blue, fill=lightblue, fill opacity=0.7}
            \addlegendentry{by New Users}
        
        
            
   \end{groupplot}
\end{tikzpicture}
\caption[short]{Statistics for the feedback data and the test set at each round regarding users.}
\label{fig:9-round_user}
\end{figure}


==> plots/9-round.tex <==
\begin{figure}[tb!]
% \vspace{-15pt}
\centering \small
\begin{tikzpicture}
    \begin{groupplot}[
       group style={
          group size=2 by 4,
          vertical sep=0pt,
          horizontal sep=32pt,
          x descriptions at=edge bottom},
       width=.17\textwidth,
       height=.2\textwidth,
       xlabel={Round},
       ylabel={},
       ytick pos=left,
       ylabel shift = 0pt,
       y label style={at={(axis description cs:0.15,.5)}},
       xtick={1,2,3,4,5,6,7,8,9},
       xtick pos=bottom,
       grid=major,
       xticklabels=\empty,
       clip=false,
       scale only axis],
       
       % % left top
       %   \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={\% Examples}, ymin=0.1,ymax=100, ylabel shift = -5.5 pt, 
       %   legend style={at={(0.97, 0.85)}, anchor=east, font=\scriptsize}, legend cell align={left}]
       %      \node at (axis description cs:0.52,1.07) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};
       %      % background
       %      \addplot [blue, fill=blue, fill opacity=0.8] table [x=round, y=old, col sep=comma] {feedback_data_stats.csv} \closedcycle;
       %      \addplot [mark=*, blue, fill=lightblue, fill opacity=0.7] table [x=round, y=new, col sep=comma] {feedback_data_stats.csv} \closedcycle;
            
       %      \addlegendimage{green, fill=green, fill opacity=0.5}
       %      \addlegendentry{by Old Users}
       %      \addlegendimage{mark=x, blue, fill=lightblue, fill opacity=0.7}
       %      \addlegendentry{by New Users}
            
            
       %  % right top
       %  \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={\% Examples}, ymin=0.1,ymax=100, ylabel shift = -5.5 pt, 
       %   legend style={at={(0.97, 0.85)}, anchor=east, font=\scriptsize}, legend cell align={left}]
       %      \node at (axis description cs:0.52,1.07) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};
       %      % background
       %      \addplot [blue, fill=blue, fill opacity=0.8] table [x=round, y=old, col sep=comma] {feedback_data_stats_test.csv} \closedcycle;
       %      \addplot [mark=*, blue, fill=lightblue, fill opacity=0.7] table [x=round, y=new, col sep=comma] {feedback_data_stats_test.csv} \closedcycle;
            
       %      \addlegendimage{green, fill=green, fill opacity=0.5}
       %      \addlegendentry{by Old Users}
       %      \addlegendimage{mark=x, blue, fill=lightblue, fill opacity=0.7}
       %      \addlegendentry{by New Users}
        
        
         
            
            
        % left
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={\% Feedback}, ymin=0.1,ymax=100, ylabel shift = -6 pt, 
        legend style={at={(0.87, 0.21)}, anchor=east, font=\scriptsize}, legend cell align={left}, title=\textbf{Interaction Data},title style={yshift=1.2ex}]
            \node at (axis description cs:0.52,1.07) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};

            
            \addplot[redberry,solid, fill=redberry, fill opacity=0.5] table [x=round, y=wrong, col sep=comma] {feedback_data_stats.csv} \closedcycle;
            \addplot[black,solid,mark=triangle, fill=orange, fill opacity=0.6] table [x=round, y=partial, col sep=comma] {feedback_data_stats.csv} \closedcycle;
            \addplot[black,solid,mark=square*, fill=green, fill opacity=0.75] table [x=round, y=correct, col sep=comma] {feedback_data_stats.csv} \closedcycle;
            
            % \addplot[darkgray4,densely dashed,mark=square*] table [x=round, y=correct, col sep=comma] {dual.csv};
            % \addplot[darkgray4,densely dashed,mark=triangle*] table [x=round, y=partial, col sep=comma] {dual.csv};
            
            % \addplot[black,densely dashed,mark=square] table [x=round, y=correct, col sep=comma] {dual.csv};
            % \addplot[black,densely dashed,mark=triangle] table [x=round, y=partial, col sep=comma] {dual.csv};
            
            \addlegendimage{redberry}
            \addlegendentry{Wrong} 
            \addlegendimage{orange, mark=triangle}
            \addlegendentry{Partial}
            \addlegendimage{black, mark=square*}
            \addlegendentry{Correct}
        
            
        % right
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={F1},xmin=0, ymin=10.1,ymax=90, ylabel shift = -5.5 pt,
        legend style={at={(0.97, 0.2)}, anchor=east,font=\scriptsize}, legend cell align={left}, title=\textbf{Test Data},title style={yshift=1.2ex}]
            \node at (axis description cs:0.52,1.07) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};

            
            % \addplot[blue,solid,thick,mark=square] table [x=round, y=f1, col sep=comma] {test-300_pfm.csv};
            \addplot[lightred,solid,thick,mark=triangle] table [x=round, y=f1, col sep=comma] {tydi_pfm.csv};
             \addplot[blue,solid,thick,mark=o] table [x=round, y=f1, col sep=comma] {test_all_pfm.csv};
            % %  \addplot[lightorange2,solid,thick,mark=halfcircle*] table [x=round, y=f1, col sep=comma] {test_uptox_pfm.csv};
            %  \addplot[lightred,solid,thick,mark=x] table [x=round, y=f1, col sep=comma] {test_x_pfm.csv};
             
            % \addlegendimage{blue, mark=square}
            % \addlegendentry{Held-out Val}
            \addlegendimage{lightred, mark=triangle}
            \addlegendentry{TyDiQA Dev}
            \addlegendimage{blue, mark=o}
            \addlegendentry{Our Test}
            % \addlegendimage{darkorange1, mark=o}
            % \addlegendentry{Current Round}
            % \addlegendimage{lightorange2, mark=halfcircle*}
            % \addlegendentry{1 ... x rounds}
            
        
        % left middle
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={Reward}, ymin=0.01,ymax=2.5, ylabel shift = -6 pt, 
         legend style={at={(0.95, 0.75)}, anchor=east, font=\scriptsize}, legend cell align={left},xlabel={Round}]
            
            \addplot[blue,solid,mark=square*] table [x=round, y=reward, col sep=comma] {feedback_data_stats.csv};
            \addplot[green,solid,thick,mark=o] table [x=round, y=reward1, col sep=comma] {feedback_data_stats.csv};
            \addplot[orange,solid,thick,mark=triangle] table [x=round, y=reward2, col sep=comma] {feedback_data_stats.csv};
            
            
            \addlegendimage{mark=square, blue}
            \addlegendentry{Total}
            \addlegendimage{mark=o, green}
            \addlegendentry{Answerability}
            \addlegendimage{mark=triangle, orange}
            \addlegendentry{Span}
            
        
       
       
       % right middle
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={Answerability Acc.},xmin=0, ymin=10.1,ymax=90, ylabel shift = -4 pt,
        legend style={at={(0.97, 0.2)}, anchor=east,font=\scriptsize}, legend cell align={left}]
            
            % \addplot[blue,solid,thick,mark=square] table [x=round, y=clsacc, col sep=comma] {test-300_pfm.csv};
            \addplot[lightred,solid,thick,mark=triangle] table [x=round, y=clsacc, col sep=comma] {tydi_pfm.csv};
             \addplot[blue,solid,thick,mark=o] table [x=round, y=clsacc, col sep=comma] {test_all_pfm.csv};
            %  \addplot[lightorange2,solid,thick,mark=halfcircle*] table [x=round, y=clsacc, col sep=comma] {test_uptox_pfm.csv};
             % \addplot[lightred,solid,thick,mark=x] table [x=round, y=clsacc, col sep=comma] {test_x_pfm.csv};
             
            \addlegendimage{lightred, mark=triangle}
            \addlegendentry{TyDiQA Dev}
            \addlegendimage{blue, mark=o}
            \addlegendentry{Our Test}

        % left bottom
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={\% Predicted Unans.}, xlabel={Round},ymin=0.1,ymax=100, ylabel shift = -4 pt,
         legend style={at={(0.97, 0.85)}, anchor=east, font=\scriptsize}, legend cell align={left}]
            \node at (axis description cs:0.5,-0.05) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};
            
            % background
            \addplot [green, fill=green, fill opacity=0.65] table [x=round, y=ans, col sep=comma] {feedback_data_stats.csv} \closedcycle;
            \addplot [mark=*, redberry, fill=lightred, fill opacity=0.7] table [x=round, y=unans, col sep=comma] {feedback_data_stats.csv} \closedcycle;
            
            % \addplot [black, mark=none, name path global=zero] table [x=round, y=zero, col sep=comma] {zeros.csv};
            % \addplot [seagreen, name path global=ans] table [x=round, y=ans, col sep=comma] {feedback_data_stats.csv};
            % \addplot [lightred, opacity=0.7, mark=*, name path global=unans] table [x=round, y=unans, col sep=comma] {feedback_data_stats.csv};
            % \tikzfillbetween[of=zero and ans]{lightred, opacity=0.7};
            % \tikzfillbetween[of=ans and unans]{seagreen, opacity=0.7};
            
            \addlegendimage{mark=none, seagreen}
            \addlegendentry{Ans.}
            \addlegendimage{mark=*, redberry}
            \addlegendentry{Unans.}

        % right bottom
        \nextgroupplot[ylabel style={align=center, text width=.3\textwidth},ylabel={F1 (Our Test) }, xlabel={Round}, ymin=10.1,ymax=90, ylabel shift = -6 pt, xmin=0,
        legend style={at={(0.97, 0.2)}, anchor=east, font=\scriptsize}, legend cell align={left}]
            \node at (axis description cs:0.5,-0.05) {1\hspace*{.04cm} 2\hspace*{.04cm} 3\hspace*{.04cm} 4\hspace*{.04cm} 5\hspace*{.04cm} 6\hspace*{.04cm} 7\hspace*{.04cm} 8\hspace*{.04cm} 9};

            % % background
            % \addplot [green, fill=green, fill opacity=0.65] table [x=round, y=ans, col sep=comma] {feedback_data_stats_test.csv} \closedcycle;
            % \addplot [mark=*, redberry, fill=lightred, fill opacity=0.7] table [x=round, y=unans, col sep=comma] {feedback_data_stats_test.csv} \closedcycle;
            
            % % \addplot [black, mark=none, name path global=zero] table [x=round, y=zero, col sep=comma] {zeros.csv};
            % % \addplot [seagreen, name path global=ans] table [x=round, y=ans, col sep=comma] {feedback_data_stats.csv};
            % % \addplot [lightred, opacity=0.7, mark=*, name path global=unans] table [x=round, y=unans, col sep=comma] {feedback_data_stats.csv};
            % % \tikzfillbetween[of=zero and ans]{lightred, opacity=0.7};
            % % \tikzfillbetween[of=ans and unans]{seagreen, opacity=0.7};
            
            % \addlegendimage{mark=none, seagreen}
            % \addlegendentry{Ans.}
            % \addlegendimage{mark=*, redberry}
            % \addlegendentry{Unans.}

            \addplot[seagreen,solid,thick,mark=o] table [x=round, y=ansf1, col sep=comma] {test_all_pfm.csv};
            \addplot[lightred,solid,thick,mark=square] table [x=round, y=unf1, col sep=comma] {test_all_pfm.csv};
            \addlegendimage{seagreen, mark=o}
            \addlegendentry{Ans F1}
            \addlegendimage{lightred, mark=square}
            \addlegendentry{Unans F1}
                
            
   \end{groupplot}
\end{tikzpicture}
% \vspace{-5pt}
\caption[short]{Statistics for the interaction data and the model performance on test sets after training on interaction data from each round. \emph{Our test} set is the union of all test data collected during the nine rounds.}
% \ya{why are we saying training reward? Isn't this the reward we get during deployment?}\ya{left column is deployment, not training}}\ec{well we use the data to train the model during the learning phase}
\label{fig:9-round_exp} 
% \vspace{-10pt}
\end{figure}


==> plots/sense_r0.tex <==





\begin{figure}[t!]  
\centering
\begin{tikzpicture}[
  /pgfplots/every axis/.style={
    ybar stacked,
    ymin=0.1,ymax=60,
    x tick label style={rotate=0,anchor=north},
    symbolic x coords={128-SQuAD2, 512-SQuAD2},
  bar width=20,
  y label style={at={(axis description cs:0.08,.5)}},
  ymajorgrids=true,
  enlarge x limits=0.75,
  width=.5\textwidth,
  height=.24\textwidth,
  xtick=data, 
  font=\small
  },
]

   
\begin{axis}[bar shift=11, ylabel={F1}]
    % base
    \addplot [white, fill=white, fill opacity=0, draw opacity=0] table [x=0, y=bottom, col sep=comma] {sense-initial_squad2.csv};
    % increment
    \addplot [lightcornflowerblue3, fill=lightcornflowerblue3] table [x=0, y=top, col sep=comma] {sense-initial_squad2.csv};
    
\end{axis}
\begin{axis}[bar shift=11,  xshift=11, hide axis, clip=false, legend style={at={(0.97, 0.2)}, anchor=east,font=\scriptsize}]
    \addplot[darkcornflowerblue3, only marks, mark=diamond, mark size=3pt] table [x=0, y=1, col sep=comma] {sense-initial_squad2.csv};
    \addplot[darkcornflowerblue3, only marks, mark=diamond, mark size=3pt] table [x=0, y=2, col sep=comma] {sense-initial_squad2.csv};
    \addplot[darkcornflowerblue3, only marks, mark=diamond, mark size=3pt] table [x=0, y=3, col sep=comma] {sense-initial_squad2.csv};
    \addplot[darkcornflowerblue3, only marks, mark=diamond, mark size=3pt] table [x=0, y=4, col sep=comma] {sense-initial_squad2.csv};
    \addplot[darkcornflowerblue3, only marks, mark=diamond, mark size=3pt] table [x=0, y=5, col sep=comma] {sense-initial_squad2.csv};
    \addplot[darkcornflowerblue3, only marks, mark=diamond, mark size=3pt] table [x=0, y=6, col sep=comma] {sense-initial_squad2.csv};
    \addplot[darkcornflowerblue3, only marks, mark=diamond, mark size=3pt] table [x=0, y=7, col sep=comma] {sense-initial_squad2.csv};
    \addplot[darkcornflowerblue3, only marks, mark=diamond, mark size=3pt] table [x=0, y=8, col sep=comma] {sense-initial_squad2.csv};
    \addplot[darkcornflowerblue3, only marks, mark=diamond, mark size=3pt] table [x=0, y=9, col sep=comma] {sense-initial_squad2.csv};
    \addplot[darkcornflowerblue3, only marks, mark=diamond, mark size=3pt] table [x=0, y=10, col sep=comma] {sense-initial_squad2.csv};

     \matrix[ampersand replacement=\&, column 2/.style={anchor=west}] at (40,650) {
                \node[draw=darkgreen2,fill=lightgreen,shape=rectangle, minimum size=0.6em]{}; \& \node {Our Test}; 
                \& 
                \node[draw=darkcornflowerblue3,fill=lightcornflowerblue3,shape=rectangle, minimum size=0.6em]{}; \& \node {SQuAD2 Dev}; \\
            };

\end{axis}

 
\begin{axis}[bar shift=-11, ylabel={F1}, ymajorgrids=false]
    % base
    \addplot [white, fill=white, fill opacity=0, draw opacity=0] table [x=0, y=bottom, col sep=comma] {sense-initial.csv};
    % increment
    \addplot [lightgreen, fill=lightgreen] table [x=0, y=top, col sep=comma] {sense-initial.csv};

\end{axis}
\begin{axis}[bar shift=-11,  xshift=-11, hide axis, clip=false, ymajorgrids=false]
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=1, col sep=comma] {sense-initial.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=2, col sep=comma] {sense-initial.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=3, col sep=comma] {sense-initial.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=4, col sep=comma] {sense-initial.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=5, col sep=comma] {sense-initial.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=6, col sep=comma] {sense-initial.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=7, col sep=comma] {sense-initial.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=8, col sep=comma] {sense-initial.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=9, col sep=comma] {sense-initial.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=10, col sep=comma] {sense-initial.csv};
\end{axis}





\end{tikzpicture}\vspace{-5pt}
\caption[short]{Performance of initial models trained on 10 different sets of 128 or 512 SQuAD2 examples on our full test set and the SQuAD2 development set. Bars represent variance, and are centered at the mean value.}
\label{fig:sense-initial}
\end{figure}


==> plots/sense_r1.tex <==





\begin{figure}[t!] 
\centering
\begin{tikzpicture}[
  /pgfplots/every axis/.style={
    ybar stacked,
    ymin=20,ymax=100,
    x tick label style={rotate=0,anchor=north,font=\small},
    symbolic x coords={F1, Ans. F1, Unans. F1, CLS Acc., \%Unans.},
  bar width=20,
  y label style={at={(axis description cs:0.08,.5)}},
  ymajorgrids=true,
  enlarge x limits=0.1,
  width=.5\textwidth,
  height=.32\textwidth,
  xtick=data, 
  font=\small
  },
]

% zero bar shift here    
\begin{axis}[ylabel={F1 / Accuracy / Percentage}]
    % base
    \addplot [white, fill=white, fill opacity=0, draw opacity=0] table [x=0, y=bottom, col sep=comma] {sense-round1.csv};
    % increment
    \addplot [lightgreen, fill=lightgreen] table [x=0, y=top, col sep=comma] {sense-round1.csv};
\end{axis}

\begin{axis}[hide axis, clip=false]
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=1, col sep=comma] {sense-round1.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=2, col sep=comma] {sense-round1.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=3, col sep=comma] {sense-round1.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=4, col sep=comma] {sense-round1.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=5, col sep=comma] {sense-round1.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=6, col sep=comma] {sense-round1.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=7, col sep=comma] {sense-round1.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=8, col sep=comma] {sense-round1.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=9, col sep=comma] {sense-round1.csv};
    \addplot[darkgreen2, only marks, mark=diamond, mark size=3pt] table [x=0, y=10, col sep=comma] {sense-round1.csv};
\end{axis}

\end{tikzpicture}
\caption[short]{Performance of Round 1 models learned from 10 different sets of feedback examples on the full test set: F1, F1 on the ground truth answerable subset (Ans. F1), F1 on the ground truth unanswerable subset (Unans. F1), classification accuracy (CLS Acc.), and percentage of predicted unanswerable outputs (\%Unans.). Bars represent variance, and are centered at the mean value.}
\label{fig:sense-r1} 
\end{figure}
